Approximate Bacon-Shor Code and Holography

We explicitly construct a class of holographic quantum error correction codes with non-trivial centers in the code subalgebra. Specifically, we use the Bacon-Shor codes and perfect tensors to construct a gauge code (or a stabilizer code with gauge-fixing), which we call the holographic hybrid code. This code admits a local log-depth encoding/decoding circuit, and can be represented as a holographic tensor network which satisfies an analog of the Ryu-Takayanagi formula and reproduces features of the sub-region duality. We then construct approximate versions of the holographic hybrid codes by "skewing" the code subspace, where the size of skewing is analogous to the size of the gravitational constant in holography. These approximate hybrid codes are not necessarily stabilizer codes, but they can be expressed as the superposition of holographic tensor networks that are stabilizer codes. For such constructions, different logical states, representing different bulk matter content, can "back-react" on the emergent geometry, resembling a key feature of gravity. The locality of the bulk degrees of freedom becomes subspace-dependent and approximate. Such subspace-dependence is manifest from the point of view of the "entanglement wedge" and bulk operator reconstruction from the boundary. Exact complementary error correction breaks down for certain bipartition of the boundary degrees of freedom; however, a limited, state-dependent form is preserved for particular subspaces. We also construct an example where the connected two-point correlation functions can have a power-law decay. Coupled with known constraints from holography, a weakly back-reacting bulk also forces these skewed tensor network models to the "large $N$ limit" where they are built by concatenating a large $N$ number of copies.

==> decoding_circuit1.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (54.000000, 52.500000);
% Drawing wires
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,45.000000) -- (54.000000,45.000000);
%   Deferring wire label at (0.000000,45.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,30.000000) -- (54.000000,30.000000);
%   Deferring wire label at (0.000000,30.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,15.000000) -- (54.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,0.000000) -- (54.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,48.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,48.750000);
\draw[color=black] (-4.000000,22.500000) node[left] {$|\bar{i}\rangle$};
% Done with wires; drawing gates
% Line 5: b C c
\draw (9.000000,30.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 6: a C c
\draw (27.000000,45.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) circle(3.000000pt);
\clip (27.000000, 45.000000) circle(3.000000pt);
\draw (24.000000, 45.000000) -- (30.000000, 45.000000);
\draw (27.000000, 42.000000) -- (27.000000, 48.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 7: b C a
\draw (45.000000,45.000000) -- (45.000000,30.000000);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
\filldraw (45.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (54.000000,45.000000) node[right] {$|i\rangle$};
\draw[color=black] (54.000000,30.000000) node[right] {$|0\rangle$};
%   Deferring wire label at (54.000000,15.000000)
\filldraw[color=white,fill=white] (54.000000,-3.750000) rectangle (58.000000,18.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (54.000000,-3.750000) -- (54.000000,18.750000);
\draw[color=black] (58.000000,7.500000) node[right] {${\tfrac{1}{\sqrt{2}}(|00\rangle + |11\rangle)}$};
% Done with ending labels; drawing cut lines and comments
% Line 8: a b c @ 0 1 2 3 fill=blue
\draw[draw opacity=0.000000,fill opacity=0.100000,fill=blue] (3.000000,52.500000) rectangle (51.000000,7.500000);
\draw[color=blue] (8,60) node {$A$};
\draw (-15,60) node {a)};
% Done with comments
\end{tikzpicture}


==> decoding_circuit2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 52.500000);
% Drawing wires
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,45.000000) -- (18.000000,45.000000);
%   Deferring wire label at (0.000000,45.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
%   Deferring wire label at (0.000000,30.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 1: a b c d W |\bar{i}\rangle<
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,48.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,48.750000);
\draw[color=black] (-4.000000,22.500000) node[left] {$|\bar{i}\rangle$};
% Done with wires; drawing gates
% Line 4: a C c
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,45.000000) node[right] {$|i\rangle$};
%   Deferring wire label at (18.000000,30.000000)
%   Deferring wire label at (18.000000,15.000000)
\filldraw[color=white,fill=white] (18.000000,-3.750000) rectangle (22.000000,33.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (18.000000,-3.750000) -- (18.000000,33.750000);
\draw[color=black] (22.000000,15.000000) node[right] {${\left\{\begin{array}{rl}\tfrac{1}{\sqrt{2}}(|000\rangle + |111\rangle) & i=0\\\tfrac{1}{\sqrt{2}}(|011\rangle + |100\rangle) & i=1\end{array}\right.}$};
% Done with ending labels; drawing cut lines and comments
\draw[draw opacity=0.000000,fill opacity=0.100000,fill=blue] (3.000000,52.500000) rectangle (15.000000,37.500000);
\draw[draw opacity=0.000000,fill opacity=0.100000,fill=blue] (3.000000,22.500000) rectangle (15.000000,7.500000);
\draw[color=blue] (8,60) node {$A$};
\draw (-15,60) node {b)};
% Done with comments
\end{tikzpicture}


==> decoding_circuit3.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 52.500000);
% Drawing wires
% Line 1: a b c d W |\pm\bar{x}\rangle<
\draw[color=black] (0.000000,45.000000) -- (18.000000,45.000000);
%   Deferring wire label at (0.000000,45.000000)
% Line 1: a b c d W |\pm\bar{x}\rangle<
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
%   Deferring wire label at (0.000000,30.000000)
% Line 1: a b c d W |\pm\bar{x}\rangle<
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 1: a b c d W |\pm\bar{x}\rangle<
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,48.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,48.750000);
\draw[color=black] (-4.000000,22.500000) node[left] {$|\pm\bar{x}\rangle$};
% Done with wires; drawing gates
% Line 5: b C a
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,45.000000) node[right] {$|\pm{x}\rangle$};
\draw[color=black] (18.000000,30.000000) node[right] {$|0\rangle$};
%   Deferring wire label at (18.000000,15.000000)
\filldraw[color=white,fill=white] (18.000000,-3.750000) rectangle (22.000000,18.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (18.000000,-3.750000) -- (18.000000,18.750000);
\draw[color=black] (22.000000,7.500000) node[right] {${\tfrac{1}{\sqrt{2}}(|00\rangle \pm |11\rangle)}$};
% Done with ending labels; drawing cut lines and comments
\draw[draw opacity=0.000000,fill opacity=0.100000,fill=blue] (3.000000,52.500000) rectangle (15.000000,22.500000);
\draw[color=blue] (8,60) node {$A$};
\draw (-15,60) node {c)};
% Done with comments
\end{tikzpicture}


==> logical_pushing.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw[thick] (-0.5,2.5) -- (3.5,2.5);
\draw[thick] (0.5,3.5) -- (2.5,1.5);
\draw[fill=yellow] (0,3) -- (2,3) -- (3,2) -- (1,2) -- (0,3);
\draw[color=red, thick] (1.5,2.5) -- (1.5,4);
\draw (1.5,4.4) node {$\bar{X}$};
\draw (3.5,1.5) node[rotate=-30] {\large $=$};
\draw[thick] (3.5,0.5) -- (7.5,0.5);
\draw[thick] (4.5,1.5) -- (6.5,-0.5);
\draw[fill=yellow] (4,1) -- (6,1) -- (7,0) -- (5,0) -- (4,1);
\draw[color=red, thick] (5.5,0.5) -- (5.5,2);
\draw (3.1,0.5) node {$X$};
\draw (6.7,-0.8) node {$X$};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
\draw[thick] (-0.5,2.5) -- (3.5,2.5);
\draw[thick] (0.5,3.5) -- (2.5,1.5);
\draw[fill=yellow] (0,3) -- (2,3) -- (3,2) -- (1,2) -- (0,3);
\draw[color=red, thick] (1.5,2.5) -- (1.5,4);
\draw (1.5,4.4) node {$\bar{Y}$};
\draw (3.5,1.5) node[rotate=-30] {\large $=$};
\draw[thick] (3.5,0.5) -- (7.5,0.5);
\draw[thick] (4.5,1.5) -- (6.5,-0.5);
\draw[fill=yellow] (4,1) -- (6,1) -- (7,0) -- (5,0) -- (4,1);
\draw[color=red, thick] (5.5,0.5) -- (5.5,2);
\draw (4.3,1.8) node {$Z$};
\draw (3.1,0.5) node {$Y$};
\draw (6.7,-0.8) node {$X$};
\end{tikzpicture}
%
\begin{tikzpicture}[scale=0.6]
\draw[thick] (-0.5,2.5) -- (3.5,2.5);
\draw[thick] (0.5,3.5) -- (2.5,1.5);
\draw[fill=yellow] (0,3) -- (2,3) -- (3,2) -- (1,2) -- (0,3);
\draw[color=red, thick] (1.5,2.5) -- (1.5,4);
\draw (1.5,4.4) node {$\bar{Z}$};
\draw (3.5,1.5) node[rotate=-30] {\large $=$};
\draw[thick] (3.5,0.5) -- (7.5,0.5);
\draw[thick] (4.5,1.5) -- (6.5,-0.5);
\draw[fill=yellow] (4,1) -- (6,1) -- (7,0) -- (5,0) -- (4,1);
\draw[color=red, thick] (5.5,0.5) -- (5.5,2);
\draw (3.1,0.5) node {$Z$};
\draw (4.3,1.8) node {$Z$};
\draw (6.7,-0.8) node {\phantom{$I$}};
\end{tikzpicture}
